Scaling Zero-Order Pretraining through Model Sharding

Zero-order optimization (ZO) trains without backpropagation, making it relevant to forward-only hardware and non-differentiable loss, but its gradient variance grows with perturbed dimension, inhibiting large-model training. Sharded Optimization Mixture of Assemblies (SOMA) trains LSTM experts independently on $N$ data clusters using simultaneous perturbation stochastic approximation (SPSA), without exchanging gradients, activations or optimizer state. Its separable loss removes cross-expert perturbation noise at the cost of jointly learned representations across domains. Using 80,000 estimated RTX 5090 GPU-hours, we show modest sharding improves training compute efficiency over all tested monolithic ZO controls. At 8.44M parameters and 150 aggregate GPU-hours, SOMA $N=2$ with 64 perturbations reaches 1.76 test nats/byte, versus 2.00--2.11 for monolithic SPSA at 64, 256 or 1,024 perturbations and 2.21 for EGGROLL. On WikiText-103, these frozen checkpoints reach 2.07, 2.25--2.36 and 2.49, respectively. On a fixed separable objective with equal-size blocks, we prove independent losses reduce relative gradient variance to approximately $1/N$ of a shared-loss estimator's. Holding starting weights, data, perturbations and compute fixed, independent rather than summed losses lower SOMA $N=4$ test loss by 0.035 nats/byte after 1,000 updates across three seeds. Larger ensembles offer a separate inference benefit: at similar model size with top-$k$ routing ($k=4$), SOMA $N=256$ achieves 2.36M tokens/s versus 257k for SOMA $N=8$ ($9.19\times$, including routing), at lower test loss (1.68 versus 1.71), albeit using $59.9\times$ as much aggregate training compute. We release all training and evaluation code and checkpoints.

==> allocation_loss_figure.tex <==
\begin{figure}[!htbp]\centering
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1,horizontal sep=1.05cm},
 width=5.60cm,height=4.55cm,scale only axis,
 xmode=log,xmin=.1,xmax=2000,
 xtick={.1,1,10,100,1000},
 ymin=1.65,ymax=2.65,ytick={1.8,1.9,2.2,2.4,2.6},
 xlabel={Aggregate GPU-hours},grid=major,grid style={gray!22},
 tick pos=left,tick align=outside,
 tick label style={font=\scriptsize},label style={font=\scriptsize},
 every axis plot/.append style={line width=.95pt,mark=*,mark size=1.9pt},
 legend style={draw=none,fill=none,font=\scriptsize,
 at={(.5,1.03)},anchor=south,legend columns=2,column sep=6pt},
 title style={at={(.5,1.24)},anchor=south,font=\small}]
\nextgroupplot[title={\shortstack{More perturbations\\$N=8$, $B=64$}},ylabel={\shortstack{Ensemble validation loss\\(nats/byte)}}]
\addplot[gray!70,densely dotted,mark=none,forget plot]
 table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_target.csv};
\addplot[somaA] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_np16.csv};
\addlegendentry{$n_{\rm pert}=16$}
\addplot[somaB] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_N8.csv};
\addlegendentry{$n_{\rm pert}=64$}
\addplot[somaC] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_np256.csv};
\addlegendentry{$n_{\rm pert}=256$}
\addplot[somaD] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_np1024.csv};
\addlegendentry{$n_{\rm pert}=1024$}
\nextgroupplot[title={\shortstack{Larger batches\\$N=8$, $n_{\rm pert}=64$}},yticklabels=\empty]
\addplot[gray!70,densely dotted,mark=none,forget plot]
 table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_target.csv};
\addplot[somaA] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_b16.csv};
\addlegendentry{$B=16$}
\addplot[somaB] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_N8.csv};
\addlegendentry{$B=64$}
\addplot[somaC] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_ac4.csv};
\addlegendentry{$B=256$}
\addplot[somaD] table[x=aggregate_gpu_hours,y=validation_loss,col sep=comma]{figdata/aggregate_gpu_hours/allocation_ac16.csv};
\addlegendentry{$B=1024$}
\end{groupplot}
\end{tikzpicture}
\caption{Larger batches reach 1.90 with fewer GPU-hours in these runs.
All curves use $N=8$ and a 0.272M model (Section~\ref{sec:model-size}).
For $n_{\rm pert}=64,B=1024$, the first plotted point at or below 1.90 costs 28.7 GPU-hours, compared with 44.5 for $n_{\rm pert}=1024,B=64$. The larger batch uses $1.55\times$ fewer GPU-hours. Costs sum recorded mean step times across the eight experts. The dotted line marks 1.90. Batches of 256 and 1024 accumulate four and sixteen independently sampled batches of
64 with independently sampled directions. These runs are separate from
the 8.44M comparison in Figure~\ref{fig:independent-evaluation}.
The controlled continuation in Table~\ref{tab:allocation-continuation}
finds nearly the same loss for three allocations.
}
\label{fig:allocation-loss}
\label{fig:target-loss-work}
\end{figure}


==> allocation_variance_figure.tex <==
\begin{figure}[!htbp]\centering
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1,horizontal sep=1.55cm},
 width=5.5cm,height=4.65cm,scale only axis,
 xmode=log,log basis x=2,ymode=log,
 grid=major,grid style={gray!22},tick pos=left,tick align=outside,
 tick label style={font=\scriptsize},label style={font=\scriptsize},
 title style={font=\small},
 ylabel={Relative gradient variance},
 every axis plot/.append style={line width=.95pt,mark size=2pt},
 legend style={draw=none,fill=none,font=\scriptsize,
 at={(.5,1.03)},anchor=south,legend columns=2,column sep=6pt},
 title style={at={(.5,1.24)},anchor=south,font=\small}]
\nextgroupplot[
 title={More shards\\$n_{\rm pert}=64,\ B=2$},title style={align=center},
 xlabel={Number of experts $N$},xmin=.8,xmax=320,
 xtick={1,2,8,256},xticklabels={$1$,$2$,$8$,$256$},
 ymin=180,ymax=55000,ytick={1000,10000}]
\addplot[somaE,mark=*]
 table[x=N,y=relative_variance,col sep=comma]{figdata/controlled_tests/precision_stage10000.csv};
\addlegendentry{Measured}
\addplot[black,dashed]
 table[x=N,y=predicted_relative_variance,col sep=comma]{figdata/controlled_tests/precision_stage10000.csv};
\addlegendentry{Prediction}
\nextgroupplot[
 title={More perturbations\\$B=2$},title style={align=center},
 xlabel={Perturbations per expert $n_{\rm pert}$},xmin=.8,xmax=40,
 xtick={1,2,4,8,16,32},xticklabels={$1$,$2$,$4$,$8$,$16$,$32$},
 ymin=350,ymax=3500000,ytick={1000,10000,100000,1000000}]
\addplot[somaA,mark=*]
 table[x=npert,y=relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N1_stage10000.csv};
\addlegendentry{$N=1$}
\addplot[somaB,mark=square*]
 table[x=npert,y=relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N2_stage10000.csv};
\addlegendentry{$N=2$}
\addplot[somaC,mark=triangle*]
 table[x=npert,y=relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N8_stage10000.csv};
\addlegendentry{$N=8$}
\addplot[somaE,mark=diamond*]
 table[x=npert,y=relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N256_stage10000.csv};
\addlegendentry{$N=256$}
\addplot[somaA,dashed,forget plot]
 table[x=npert,y=theory_relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N1_stage10000.csv};
\addplot[somaB,dashed,forget plot]
 table[x=npert,y=theory_relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N2_stage10000.csv};
\addplot[somaC,dashed,forget plot]
 table[x=npert,y=theory_relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N8_stage10000.csv};
\addplot[somaE,dashed,forget plot]
 table[x=npert,y=theory_relative_variance,col sep=comma]{figdata/controlled_tests/precision_perturbation_N256_stage10000.csv};
\end{groupplot}
\end{tikzpicture}
\caption{More shards and more perturbations reduce relative gradient variance.
Lower is better. Centered estimator variance is divided by the squared exact gradient norm. Model size is roughly 8.44M in total (Section~\ref{sec:model-size}).
Left, $N=256$ has $118\times$ lower variance than $N=1$.
Right, doubling $n_{\rm pert}$ halves variance and doubles update compute.
Points use weights at 10,000 updates and the same two ensemble validation chunks on
an RTX~5090. Dashed lines are predictions for the recorded perturbation distribution, without
fitting. These tests measure variance at fixed weights, not learning speed.
Appendix~\ref{app:estimator-iso} gives the calculation.
}
\label{fig:allocation-variance}
\label{fig:estimator-iso}
\label{fig:perturbation-scaling}
\end{figure}


==> deadline_allocation.tex <==

We ask which saved checkpoint gives the lowest loss within limits on
total work and work per expert.

\begin{figure}[!t]\centering
\begin{tikzpicture}
\begin{axis}[
 width=11.1cm,height=6.7cm,scale only axis,
 xmode=log,ymode=log,
 xmin=.25,xmax=250,ymin=1,ymax=60000,
 xtick={.25,1,4,16,64,250},
 xticklabels={0.25,1,4,16,64,250},
 ytick={1,10,100,1000,10000,60000},
 yticklabels={1,10,100,{1,000},{10,000},{60,000}},
 xlabel={Training budget per expert (GPU-hours)},
 ylabel={Total training budget (GPU-hours)},
 title={8.44M ensemble parameters, $n_{\rm pert}=B=64$},
 title style={font=\small,yshift=23pt},
 tick pos=left,tick align=outside,
 tick label style={font=\scriptsize},label style={font=\small},
 legend columns=3,
 legend style={at={(.5,1.025)},anchor=south,draw=none,
 font=\small,cells={anchor=west},column sep=1em},
 axis on top]
\addplot[patch,patch type=rectangle,shader=flat,
 draw=somaB,line width=.08pt,forget plot,
 colormap={deadlineTwo}{color(0cm)=(somaB);color(1cm)=(somaB)}]
 table[x=y,y=x,col sep=comma]
 {figdata/plot_clarity_v2/deadline/vertices_N2.csv};
\addplot[patch,patch type=rectangle,shader=flat,
 draw=somaC,line width=.08pt,forget plot,
 colormap={deadlineEight}{color(0cm)=(somaC);color(1cm)=(somaC)}]
 table[x=y,y=x,col sep=comma]
 {figdata/plot_clarity_v2/deadline/vertices_N8.csv};
\addplot[patch,patch type=rectangle,shader=flat,
 draw=somaE,line width=.08pt,forget plot,
 colormap={deadlineMany}{color(0cm)=(somaE);color(1cm)=(somaE)}]
 table[x=y,y=x,col sep=comma]
 {figdata/plot_clarity_v2/deadline/vertices_N256.csv};
\addplot[white,line width=.5pt,no marks,forget plot,unbounded coords=jump]
 table[x=y,y=x,col sep=comma]
 {figdata/plot_clarity_v2/deadline/boundaries.csv};
\addplot[only marks,mark=*,mark size=1.6pt,
 mark options={draw=black,fill=white,line width=.45pt},forget plot,
 point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
 every node near coord/.append style={anchor=south east,font=\scriptsize,
 fill=white,fill opacity=.9,text opacity=1,inner sep=1.4pt}]
 table[x=average_budget_gpu_hours,y=total_budget_gpu_hours,meta=label,col sep=comma]
 {figdata/plot_clarity_v2/deadline/examples_N2.csv};
\addplot[only marks,mark=*,mark size=1.6pt,
 mark options={draw=black,fill=white,line width=.45pt},forget plot,
 point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
 every node near coord/.append style={anchor=south,font=\scriptsize,
 fill=white,fill opacity=.9,text opacity=1,inner sep=1.4pt}]
 table[x=average_budget_gpu_hours,y=total_budget_gpu_hours,meta=label,col sep=comma]
 {figdata/plot_clarity_v2/deadline/examples_N8.csv};
\addplot[only marks,mark=*,mark size=1.6pt,
 mark options={draw=black,fill=white,line width=.45pt},forget plot,
 point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
 every node near coord/.append style={anchor=north east,font=\scriptsize,
 fill=white,fill opacity=.9,text opacity=1,inner sep=1.4pt}]
 table[x=average_budget_gpu_hours,y=total_budget_gpu_hours,meta=label,col sep=comma]
 {figdata/plot_clarity_v2/deadline/examples_N256.csv};
\addlegendimage{area legend,draw=none,fill=somaB}\addlegendentry{$N=2$}
\addlegendimage{area legend,draw=none,fill=somaC}\addlegendentry{$N=8$}
\addlegendimage{area legend,draw=none,fill=somaE}\addlegendentry{$N=256$}
\end{axis}
\end{tikzpicture}
\caption{More shards can lower loss under a tight per-expert budget.
Color gives the expert count of the lowest-loss saved checkpoint that
fits both budgets. We compare 44 checkpoints from $N=1,2,8,256$ on the
ensemble validation set of Figure~\ref{fig:loss_curves}, including both
$N=256$ recipes through 900k and 4.16M updates. $N=1$ is never selected. Average work per expert is total
GPU-hours divided by $N$. At one GPU per expert, it approximates average
elapsed training time. Labels give the selected checkpoint loss at the
marked budgets. Work is estimated from recorded update rates
and excludes initialization. The $N=256$ ensemble uses 0.168 seconds
per expert update. Region boundaries come from the saved checkpoints.
Training recipes follow the fixed-size controls in Figure~\ref{fig:independent-evaluation}, detailed in Appendix~\ref{app:figure2-controls}.
Model size follows Section~\ref{sec:model-size}.}
\label{fig:deadline-allocation}
\end{figure}


We also ask what more hardware buys under a deadline.
Near 8.44M parameters with $n_{\rm pert}=B=64$, the earlier $N=256$ recipe reaches an ensemble validation loss of
1.94 in an estimated 16.8 hours using 4.30k GPU-hours.
The $N=2$ recipe reaches 1.99 in 17.3 hours using 34.6 GPU-hours.
The $N=256$ recipe gives 0.051 lower loss at a similar training time,
but uses $124\times$ more total work and requires 256 concurrent GPUs
instead of two. Appendix~\ref{app:figure2-controls} specifies the training recipes and recorded update rates. Work excludes initialization.



==> figures_iclr/architecture.tex <==
\begin{figure}[!htbp]\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[node distance=6mm and 11mm,
  box/.style={draw,rounded corners,minimum height=7mm,minimum width=13mm,align=center,font=\small},
  shared/.style={draw,rounded corners,minimum height=7mm,minimum width=14mm,align=center,font=\small,fill=orange!12},
  ex/.style={draw,rounded corners,minimum height=7mm,minimum width=22mm,align=center,font=\scriptsize,fill=blue!8},
  pred/.style={draw,rounded corners,minimum height=8mm,minimum width=21mm,align=center,font=\scriptsize,fill=green!9},
  merge/.style={draw,rounded corners,minimum height=8mm,minimum width=22mm,align=center,font=\scriptsize,fill=purple!8},
  sample/.style={draw,rounded corners,minimum height=7mm,minimum width=16mm,align=center,font=\scriptsize,fill=red!7},
  >={Stealth[length=2mm]}]
  \node[box] (ctx) {context};
  \node[box,below=9mm of ctx] (tok) {token};
  \node[box,right=of ctx] (router) {tf--idf $+$ SVD\\\scriptsize centroid router};
  \node[shared,right=of tok] (E) {shared $E$\\\scriptsize token embedding};
  \node[ex,right=13mm of E,yshift=11mm] (e1) {$f_1$: LSTM$_1$/LSTM$_2$ (cluster 1)};
  \node[ex,below=3mm of e1] (e2) {$f_2$: LSTM$_1$/LSTM$_2$ (cluster 2)};
  \node[ex,below=3mm of e2] (e3) {$\cdots\ f_N$ (cluster $N$)};
  \node[shared,right=10mm of e2] (Et) {shared $E^\top$\\\scriptsize tied decode};
  \node[pred,right=6mm of Et] (pred) {selected predictions\\$p_i=\softmax(h_iE^\top)$};
  \node[merge,right=6mm of pred] (ens) {top-4 ensemble\\$p=|S|^{-1}\!\sum_{i\in S}p_i$};
  \node[sample,right=6mm of ens] (sample) {sample next token\\$y_{t+1}\sim p$};
  \node[fit=(e1)(e2)(e3),inner sep=1.5mm] (bank) {};
  \draw[->] (ctx) -- (router);
  \draw[->] (tok) -- (E);
  \draw[->,dashed] (router.east) to[out=15,in=110]
    node[above,font=\scriptsize]{select top-4 set $S$} (bank.north);
  \draw[->] (E) -- (e1.west); \draw[->] (E) -- (e2.west); \draw[->] (E) -- (e3.west);
  \draw[->] (e1.east) -- (Et); \draw[->] (e2.east) -- (Et); \draw[->] (e3.east) -- (Et);
  \draw[->] (Et) -- (pred); \draw[->] (pred) -- (ens); \draw[->] (ens) -- (sample);
  \draw[<->,dotted,thick,orange!70!black] (E.south) to[out=-90,in=-90,looseness=0.6] node[below,font=\scriptsize,black]{tied (same matrix $E$)} (Et.south);
  \node[font=\scriptsize,below=4mm of E,align=center,text=black!70] {frozen shared head\\(local decode update in seed)};
  \node[font=\scriptsize,above=2mm of bank.north,align=center,text=black!70] {expert bodies: local SPSA};
\end{tikzpicture}
}
\caption{The SOMA architecture. A fixed router selects up to four independently trained LSTM experts. They share a frozen embedding and decoder, and their predictions are averaged. The decoder is trained once in the seed run.}
\label{fig:arch}
\end{figure}


==> figures_iclr/figure1.tex <==
\begingroup
\setlength{\intextsep}{4pt}
\begin{figure}[!htbp]\small\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=.45cm,ylabels at=edge left},
somapanel,height=4.10cm,xmin=.015,xmax=300,ymin=1.67,ymax=2.65,
xtick={.1,1,10,100},
xlabel={Wall-clock hours},ylabel={\shortstack{Ensemble validation loss\\(nats/byte)}}]
\nextgroupplot[xmin=.3,xmax=260,title={\shortstack{Number of experts ($N$)\\($n_{\rm pert}=64$, $B=64$)}}]
\addplot[somaA,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/figure1_left_equal_time/N1.csv};\addlegendentry{$N=1$}
\addplot[somaB,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/figure1_left_equal_time/N2.csv};\addlegendentry{$N=2$}
\addplot[somaC,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/figure1_left_equal_time/N8.csv};\addlegendentry{$N=8$}
\addplot[somaD,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/figure1_left_equal_time/N32.csv};\addlegendentry{$N=32$}
\addplot[somaE,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/figure1_left_equal_time/N256.csv};\addlegendentry{$N=256$}
\nextgroupplot[title={\shortstack{Perturbations ($n_{\rm pert}$)\\($N=8$, $B=64$)}},yticklabels=\empty,ytick style={draw=none}]
\addplot[somaA,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/np16.csv};\addlegendentry{$n_{\rm pert}=16$}
\addplot[somaB,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/N8.csv};\addlegendentry{$n_{\rm pert}=64$}
\addplot[somaC,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/np256.csv};\addlegendentry{$n_{\rm pert}=256$}
\addplot[somaD,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/np1024.csv};\addlegendentry{$n_{\rm pert}=1024$}
\nextgroupplot[title={\shortstack{Effective batch size ($B$)\\($N=8$, $n_{\rm pert}=64$)}},yticklabels=\empty,ytick style={draw=none}]
\addplot[somaA,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/b16.csv};\addlegendentry{$B=16$}
\addplot[somaB,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/N8.csv};\addlegendentry{$B=64$}
\addplot[somaC,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/ac4.csv};\addlegendentry{$B=256$}
\addplot[somaD,mark repeat=8,mark size=1pt] table[x=wall_clock_hr,y=val,col sep=comma]{figdata/measured_step_time/ac16.csv};\addlegendentry{$B=1024$}
\end{groupplot}
\end{tikzpicture}
\caption{SOMA sweeps on logarithmic wall-clock axes. Left, Fixed-width experts scaling from $N\in\{1,2,8,32,256\}$, shown through a common cutoff of 183.6 estimated hours. Increasing number of experts (and ensemble size) improves training monotonically. Center, $n_{\rm pert}\in\{16,64,256,1024\}$. Right, effective batch $B\in\{16,64,256,1024\}$. The $B=256,1024$ runs accumulate four and sixteen batches of 64, each with 64 independently sampled directions, giving 256 and 1,024 directions per update. SOMA $N=8$ improves loss with more $n_{\rm pert}$ and $B$. Settings are in Table~\ref{tab:experimental-setup} and Appendix~\ref{app:experimental-details}.
}
\label{fig:loss_curves}
\end{figure}
\endgroup


==> figures_iclr/independent_evaluation_figure.tex <==
\definecolor{figSevenGreenLight}{HTML}{63B881}
\definecolor{figSevenGreenMedium}{HTML}{238B45}
\definecolor{figSevenGreenDark}{HTML}{005A32}
\definecolor{figSevenRedLight}{HTML}{E05C5C}
\definecolor{figSevenRedMedium}{HTML}{D22828}
\definecolor{figSevenRedDark}{HTML}{A31F1F}


\begingroup
\setlength{\intextsep}{4pt}
\begin{figure}[H]
\centering
\definecolor{somaC}{HTML}{2A778E}
\definecolor{somaE}{HTML}{7DAF17}
\definecolor{cmpSoma}{HTML}{16865C}
\definecolor{cmpSpsa}{HTML}{D1495B}
\definecolor{cmpEggroll}{HTML}{76528F}
{\small Model size $\simeq8.44$M, SOMA $n_{\rm pert}=B=64$, SPSA $B=64$}\\[3pt]
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=1 by 1,horizontal sep=.70cm},
 width=12.7cm,height=3.3cm,scale only axis,
 ymin=1.6,ymax=3.3,ytick={1.6,1.9,2.2,2.5,2.8,3.1},
 ymajorgrids,xmajorgrids,grid style={gray!20},minor x tick num=0,
 tick align=outside,tick pos=left,
 tick label style={font=\scriptsize},label style={font=\scriptsize},
 title style={font=\small},
 every axis plot/.append style={line width=.85pt,mark size=1.25pt}]
\nextgroupplot[
 xmode=log,log basis x=10,xmin=10,xmax=50000,xtick={10,100,1000,10000},xticklabels={10,100,{1,000},{10,000}},
 xlabel={Aggregate GPU-hours},ylabel={Test loss (nats/byte)},
 legend to name=computeComparisonLegend,legend columns=2,
 legend style={draw=none,font=\scriptsize,column sep=9pt,row sep=2pt},
 legend cell align=left]
\addplot[figSevenGreenLight,solid,mark=*,mark size=1.25pt,forget plot] table[x=gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure1_soma_N2_measured.csv};
\addplot[figSevenGreenMedium,solid,mark=triangle*,mark size=1.25pt,forget plot] table[x=gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure1_soma_N8_measured.csv};
\addplot[figSevenGreenDark,solid,mark=square*,mark size=1.25pt,forget plot] table[x=gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure1_soma_N256_measured.csv};
\addplot[figSevenRedLight,solid,mark=triangle*,mark size=1.25pt,forget plot] table[x=gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure1_soma_N1_measured.csv};
\addplot[figSevenRedMedium,solid,mark=square*,mark size=1.25pt,forget plot] table[x=gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure1_monolithic_np256_measured.csv};
\addplot[figSevenRedDark,solid,mark=diamond*,mark size=1.25pt,forget plot] table[x=gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure1_monolithic_np1024_measured.csv};
\addplot[cmpEggroll,solid,mark=diamond*,mark size=1.25pt,forget plot] table[x=gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure1_eggroll_measured.csv};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!.5!(group c1r1.north east)+(0,.15cm)$)
 {\scriptsize
\newcommand{\legendSwatch}[2]{\tikz[baseline=-.5ex]{\draw[#1,line width=1.15pt] (0,0)--(.36,0);\draw[#1] plot[mark=#2,mark size=2pt] coordinates {(.18,0)};}}
\begin{tabular}{@{}ll@{\hspace{18pt}}ll@{}}
\legendSwatch{figSevenGreenLight}{*} & SOMA $N=2$ (2 GPUs) & \legendSwatch{figSevenRedLight}{triangle*} & Monolithic SPSA $n_{\rm pert}=64$ (4 GPUs)\\[2pt]
\legendSwatch{figSevenGreenMedium}{triangle*} & SOMA $N=8$ (8 GPUs) & \legendSwatch{figSevenRedMedium}{square*} & Monolithic SPSA $n_{\rm pert}=256$ (16 GPUs)\\[2pt]
\legendSwatch{figSevenGreenDark}{square*} & SOMA $N=256$ (256 GPUs) & \legendSwatch{figSevenRedDark}{diamond*} & Monolithic SPSA $n_{\rm pert}=1024$ (32 GPUs)\\[2pt]
\multicolumn{4}{c}{\legendSwatch{cmpEggroll}{diamond*}\quad Monolithic EGGROLL (8 GPUs)}
\end{tabular}};
\end{tikzpicture}
\caption{Modest sharding improves training compute efficiency. Near 150 aggregate GPU-hours, SOMA $N=2$ reaches 1.76 test nats/byte, versus 2.00--2.11 for monolithic SPSA and 2.21 for EGGROLL. Appendix~\ref{app:figure2-controls} gives checkpoint and timing details.}
\label{fig:independent-evaluation}
\end{figure}
\endgroup


==> figures_iclr/loss_separation.tex <==
\begin{figure}[!htbp]\centering
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1,horizontal sep=1.55cm},
 width=.375\linewidth,height=3.0cm,scale only axis,
 xlabel={Aggregate GPU-hours},scaled x ticks=false,scaled y ticks=false,
 grid=major,grid style={gray!22},tick pos=left,tick align=outside,
 tick label style={font=\scriptsize},label style={font=\scriptsize},
 title style={font=\small},
 every axis plot/.append style={line width=1.05pt,mark size=2.5pt},
 legend style={draw=none,fill=none,font=\scriptsize,legend columns=2,column sep=8pt},
]
\nextgroupplot[
 legend to name=losscomparisonlegend,
 title={Start at 2,000 updates},ylabel={Test loss (nats/byte)},
 xmin=0,xmax=.16,ymin=2.345,ymax=2.46,
 xtick={0,.05,.10,.15},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},ytick={2.36,2.38,2.40,2.42,2.44,2.46}]
\addplot[cmpSoma,mark=*]
 table[x=local_gpu_hours,y=local_mean,col sep=comma]{figdata/aggregate_gpu_hours/loss_separation.csv};
\addlegendentry{SOMA: 4 Train loops, 4 Shards}
\addplot[cmpSpsa,mark=square*]
 table[x=summed_gpu_hours,y=summed_mean,col sep=comma]{figdata/aggregate_gpu_hours/loss_separation.csv};
\addlegendentry{SPSA: One train loop, 4 Shards}
\nextgroupplot[
 title={Start at 4M updates},
 xmin=0,xmax=5.55,ymin=1.80430,ymax=1.80470,
 xtick={0,2,4},ytick={1.8043,1.8044,1.8045,1.8046,1.8047},
 yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4,/pgf/number format/fixed zerofill}]
\addplot[cmpSoma,mark=*]
 table[x=local_gpu_hours,y=local_mean,col sep=comma]{figdata/aggregate_gpu_hours/loss_separation_mature.csv};
\addplot[cmpSpsa,mark=square*]
 table[x=summed_gpu_hours,y=summed_mean,col sep=comma]{figdata/aggregate_gpu_hours/loss_separation_mature.csv};
\end{groupplot}
\node[font=\scriptsize] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,1.25cm)$) {$N=4,\ n_{\rm pert}=B=64$, model size 0.140M};
\node at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,.95cm)$) {\pgfplotslegendfromname{losscomparisonlegend}};
\end{tikzpicture}
\caption{Independent expert losses improve learning, with a smaller but still prevalent gain late in training. SOMA $N=4$ uses independent expert losses or their sum. Within each panel, starting weights, Adam states, data, perturbations and update counts match. Points show mean test loss across three random seeds.  Appendix~\ref{app:loss-separation} gives the protocol.}
\label{fig:loss-separation}
\end{figure}


==> figures_iclr/recipe.tex <==
\begin{figure}[!htbp]\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[node distance=5mm and 7mm,font=\small,>={Stealth[length=2mm]},
  st/.style={draw,rounded corners,minimum height=9mm,minimum width=23mm,align=center},
  cl/.style={draw,rounded corners,minimum height=6mm,minimum width=10mm,align=center,font=\scriptsize,fill=blue!8}]
  \node[st,fill=yellow!15] (s) {\textbf{Seed}\\\scriptsize pretrain $N{=}1$\\\scriptsize learn $E$ $+$ body};
  \node[st,right=of s,fill=orange!12] (c) {\textbf{Cluster}\\\scriptsize tf--idf $+$ SVD$_{128}$\\\scriptsize balanced $k$-means, $N$ clusters};
  \node[st,right=of c,fill=green!8] (b) {\textbf{Branch}\\\scriptsize copy seed body\\\scriptsize to $N$ experts\\\scriptsize copy $E$};
  \node[st,right=of b,fill=blue!8] (t) {\textbf{Train}\\\scriptsize independent SPSA\\\scriptsize 1 expert / GPU};
  \node[st,right=of t,fill=red!7] (m) {\textbf{Merge}\\\scriptsize tf--idf top-$k$ route\\\scriptsize $+$ ensemble};
  \draw[->] (s)--(c); \draw[->] (c)--(b); \draw[->] (b)--(t); \draw[->] (t)--(m);
  \node[font=\scriptsize,below=1mm of s,text=black!70,align=center]{prepare shared head};
  \node[font=\scriptsize,below=1mm of c,text=black!70,align=center]{offline, once};
  \node[font=\scriptsize,below=1mm of t,text=black!70,align=center]{no routing during training\\no gradient exchange};
  \node[font=\scriptsize,below=1mm of m,text=black!70,align=center]{compute for\\selected experts};
\end{tikzpicture}}
\caption{The SOMA recipe. A seed learns the body and shared embedding and decoder. Clustering assigns each expert its data. Each expert copies the seed body and trains independently with the decoder frozen. The same clustering pipeline uses top-$k$ routing with $k=\min(4,N)$ at inference.}
\label{fig:recipe}
\end{figure}


==> figures_iclr/training_inference_tradeoff.tex <==
\begin{figure}[H]
\centering
{\small Approximately 8.44M total parameters ($n_{\rm pert}=64$, $B=64$)}\par\smallskip
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=.45cm},
  width=3.65cm,height=4.10cm,scale only axis,
  xmode=log,log basis x=10,
  ymajorgrids,xmajorgrids,xminorgrids,grid style={gray!25,very thin},
  tick align=outside,tick pos=left,
  every axis label/.style={font=\scriptsize},tick label style={font=\scriptsize},
  title style={font=\small},
  legend columns=4,
  legend style={font=\scriptsize,draw=none,fill=none,cells={anchor=west},/tikz/column sep=18pt},
  legend cell align=left,/tikz/line width=.9pt,ymin=1.67,ymax=2.35]
\nextgroupplot[legend to name=figfourteenlegend,xmin=.5,xmax=110,xtick={1,10,100},
  xlabel={\shortstack{Training wall-clock \\(hours)}},
  ylabel={\shortstack{Ensemble validation loss\\(nats/byte)}}]
\addplot[somaA,mark=*,mark size=1pt] table[x=wall_clock_hr,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N1.csv};\addlegendentry{$N=1$}
\addplot[somaB,mark=*,mark size=1pt] table[x=wall_clock_hr,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N2.csv};\addlegendentry{$N=2$}
\addplot[somaC,mark=*,mark size=1pt] table[x=wall_clock_hr,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N8.csv};\addlegendentry{$N=8$}
\addplot[somaE,mark=*,mark size=1pt] table[x=wall_clock_hr,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N256.csv};\addlegendentry{$N=256$}
\nextgroupplot[xmin=1,xmax=18000,xtick={1,100,10000},yticklabels={},
  xlabel={Aggregate GPU-hours}]
\addplot[somaA,mark=*,mark size=1pt] table[x=aggregate_gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N1.csv};
\addplot[somaB,mark=*,mark size=1pt] table[x=aggregate_gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N2.csv};
\addplot[somaC,mark=*,mark size=1pt] table[x=aggregate_gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N8.csv};
\addplot[somaE,mark=*,mark size=1pt] table[x=aggregate_gpu_hours,y=loss,col sep=comma]{figdata/rebuttal/figure13_wallclock_N256.csv};
\nextgroupplot[xmin=40000,xmax=4000000,xtick={100000,1000000},yticklabels={},xlabel={\shortstack{Inference throughput\\(tokens/s)}}]
\addplot[somaA,only marks,mark=*,mark size=2pt] coordinates {(555149.690690,2.01445746)};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:555149.690690,2.01445746) {$N=1$};
\addplot[somaB,only marks,mark=*,mark size=2pt] coordinates {(467776.362624,1.78445923)};
\node[font=\scriptsize,anchor=north,yshift=-4pt] at (axis cs:467776.362624,1.78445923) {$N=2$};
\addplot[somaC,only marks,mark=*,mark size=2pt] coordinates {(257078.173391,1.8125267)};
\node[font=\scriptsize,anchor=south,yshift=4pt] at (axis cs:257078.173391,1.8125267) {$N=8$};
\addplot[somaE,only marks,mark=*,mark size=2pt] coordinates {(2362416.389133,1.79222798)};
\node[font=\scriptsize,anchor=south,xshift=-5pt,yshift=4pt] at (axis cs:2362416.389133,1.79222798) {$N=256$};
\end{groupplot}
\node[anchor=south,yshift=6pt] at ($(group c1r1.north west)!0.5!(group c3r1.north east)$) {\pgfplotslegendfromname{figfourteenlegend}};
\end{tikzpicture}
\caption{SOMA at approximately fixed total model size (8.44M parameters). Left and middle show ensemble validation loss against training wall-clock and aggregate GPU-hours. Right pairs each run's lowest measured loss with inference throughput for its architecture, including routing. Modest sharding favors training compute efficiency, while SOMA $N=256$ offers higher inference throughput. Endpoint training budgets differ. Appendices~\ref{app:figure2-controls} and~\ref{app:inference-benchmarks} give the training accounting and inference protocol.}
\label{fig:isoparam-wallclock}
\end{figure}


==> figures_iclr/variance_efficiency_figure.tex <==
\begin{figure}[!tbp]\centering
{\small Model size $\simeq8.44$M, starting at $N=1$, $n_{\rm pert}=B=64$}\\[1pt]
\begin{tikzpicture}
\begin{axis}[name=trainedStage,width=11.5cm,height=6.5cm,scale only axis,xmode=log,ymode=log,
xmin=3.5,xmax=606.16250583,ymin=120.309186218,ymax=300000,
xtick={10,30,100,300},xticklabels={10,30,100,300},scaled ticks=false,
grid=major,grid style={black!10},tick align=outside,tick pos=left,clip=false,
tick label style={font=\small},label style={font=\small},
ylabel={Relative gradient estimation error},xlabel={Aggregate GPU-seconds per global step},
legend columns=1,legend style={at={(0.98,0.03)},anchor=south east,draw=none,fill=white,font=\small,cells={anchor=west},row sep=2pt}]
\addplot[secTeal,thick,mark=diamond,mark size=2.6pt,mark options={solid,fill=white}] table[x=aggregate_GPU_seconds,y=relative_mse,col sep=comma]{figdata/population_reference_20260909/tenk_N.csv};
\addlegendentry{Shards $N$ (FSO)}
\addplot[secBlue,thick,mark=square*,mark size=2pt] table[x=aggregate_GPU_seconds,y=relative_mse,col sep=comma]{figdata/population_reference_20260909/tenk_npert.csv};
\addlegendentry{Perturbations $n_{\rm pert}$ (DDPP)}
\addplot[somaOrange,thick,mark=square*,mark size=2pt] table[x=aggregate_GPU_seconds,y=relative_mse,col sep=comma]{figdata/population_reference_20260909/tenk_B.csv};
\addlegendentry{Batch size $B$ (DDPP)}
\pgfplotstableread[col sep=comma]{figdata/population_reference_20260909/tenk_N.csv}\tenkNTable
\pgfplotstablegetelem{0}{aggregate_GPU_seconds}\of\tenkNTable\expandafter\let\csname tenkNAX\endcsname\pgfplotsretval
\pgfplotstablegetelem{0}{relative_mse}\of\tenkNTable\expandafter\let\csname tenkNAY\endcsname\pgfplotsretval
\pgfplotstablegetelem{0}{label}\of\tenkNTable\expandafter\let\csname tenkNALabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{0}{gpu_label}\of\tenkNTable\expandafter\let\csname tenkNAGPU\endcsname\pgfplotsretval
\pgfplotstablegetelem{0}{expert_size_label}\of\tenkNTable\expandafter\let\csname tenkNASize\endcsname\pgfplotsretval
\node[font=\scriptsize,align=right,anchor=south east,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=-2mm,yshift=1mm] (tenkNANode) at (axis cs:\tenkNAX,\tenkNAY) {$\tenkNALabel$\\\tenkNAGPU\\\tenkNASize};
\pgfplotstablegetelem{1}{aggregate_GPU_seconds}\of\tenkNTable\expandafter\let\csname tenkNBX\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{relative_mse}\of\tenkNTable\expandafter\let\csname tenkNBY\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{label}\of\tenkNTable\expandafter\let\csname tenkNBLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{gpu_label}\of\tenkNTable\expandafter\let\csname tenkNBGPU\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{expert_size_label}\of\tenkNTable\expandafter\let\csname tenkNBSize\endcsname\pgfplotsretval
\node[font=\scriptsize,align=right,anchor=east,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=-2mm,yshift=0mm] (tenkNBNode) at (axis cs:\tenkNBX,\tenkNBY) {$\tenkNBLabel$\\\tenkNBGPU\\\tenkNBSize};
\pgfplotstablegetelem{2}{aggregate_GPU_seconds}\of\tenkNTable\expandafter\let\csname tenkNCX\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{relative_mse}\of\tenkNTable\expandafter\let\csname tenkNCY\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{label}\of\tenkNTable\expandafter\let\csname tenkNCLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{gpu_label}\of\tenkNTable\expandafter\let\csname tenkNCGPU\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{expert_size_label}\of\tenkNTable\expandafter\let\csname tenkNCSize\endcsname\pgfplotsretval
\node[font=\scriptsize,align=right,anchor=north east,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=-2mm,yshift=-1mm] (tenkNCNode) at (axis cs:\tenkNCX,\tenkNCY) {$\tenkNCLabel$\\\tenkNCGPU\\\tenkNCSize};
\pgfplotstablegetelem{3}{aggregate_GPU_seconds}\of\tenkNTable\expandafter\let\csname tenkNDX\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{relative_mse}\of\tenkNTable\expandafter\let\csname tenkNDY\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{label}\of\tenkNTable\expandafter\let\csname tenkNDLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{gpu_label}\of\tenkNTable\expandafter\let\csname tenkNDGPU\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{expert_size_label}\of\tenkNTable\expandafter\let\csname tenkNDSize\endcsname\pgfplotsretval
\node[font=\scriptsize,align=right,anchor=east,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=-2mm,yshift=0mm] (tenkNDNode) at (axis cs:\tenkNDX,\tenkNDY) {$\tenkNDLabel$\\\tenkNDGPU\\\tenkNDSize};
\pgfplotstableread[col sep=comma]{figdata/population_reference_20260909/tenk_npert.csv}\tenknpertTable
\pgfplotstablegetelem{1}{aggregate_GPU_seconds}\of\tenknpertTable\expandafter\let\csname tenknpertBX\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{relative_mse}\of\tenknpertTable\expandafter\let\csname tenknpertBY\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{label}\of\tenknpertTable\expandafter\let\csname tenknpertBLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{gpu_label}\of\tenknpertTable\expandafter\let\csname tenknpertBGPU\endcsname\pgfplotsretval
\node[font=\scriptsize,align=right,anchor=north east,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=-1.5mm,yshift=-1.5mm] (tenknpertBNode) at (axis cs:\tenknpertBX,\tenknpertBY) {$\tenknpertBLabel$\\\tenknpertBGPU};
\pgfplotstablegetelem{2}{aggregate_GPU_seconds}\of\tenknpertTable\expandafter\let\csname tenknpertCX\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{relative_mse}\of\tenknpertTable\expandafter\let\csname tenknpertCY\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{label}\of\tenknpertTable\expandafter\let\csname tenknpertCLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{gpu_label}\of\tenknpertTable\expandafter\let\csname tenknpertCGPU\endcsname\pgfplotsretval
\node[font=\scriptsize,align=right,anchor=north east,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=-1.5mm,yshift=-1.5mm] (tenknpertCNode) at (axis cs:\tenknpertCX,\tenknpertCY) {$\tenknpertCLabel$\\\tenknpertCGPU};
\pgfplotstablegetelem{3}{aggregate_GPU_seconds}\of\tenknpertTable\expandafter\let\csname tenknpertDX\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{relative_mse}\of\tenknpertTable\expandafter\let\csname tenknpertDY\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{label}\of\tenknpertTable\expandafter\let\csname tenknpertDLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{gpu_label}\of\tenknpertTable\expandafter\let\csname tenknpertDGPU\endcsname\pgfplotsretval
\node[font=\scriptsize,align=right,anchor=north east,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=-1.5mm,yshift=-1.5mm] (tenknpertDNode) at (axis cs:\tenknpertDX,\tenknpertDY) {$\tenknpertDLabel$\\\tenknpertDGPU};
\pgfplotstableread[col sep=comma]{figdata/population_reference_20260909/tenk_B.csv}\tenkBTable
\pgfplotstablegetelem{1}{aggregate_GPU_seconds}\of\tenkBTable\expandafter\let\csname tenkBBX\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{relative_mse}\of\tenkBTable\expandafter\let\csname tenkBBY\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{label}\of\tenkBTable\expandafter\let\csname tenkBBLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{1}{gpu_label}\of\tenkBTable\expandafter\let\csname tenkBBGPU\endcsname\pgfplotsretval
\node[font=\scriptsize,align=center,anchor=south,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=0mm,yshift=2.5mm] (tenkBBNode) at (axis cs:\tenkBBX,\tenkBBY) {$\tenkBBLabel$\\\tenkBBGPU};
\pgfplotstablegetelem{2}{aggregate_GPU_seconds}\of\tenkBTable\expandafter\let\csname tenkBCX\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{relative_mse}\of\tenkBTable\expandafter\let\csname tenkBCY\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{label}\of\tenkBTable\expandafter\let\csname tenkBCLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{2}{gpu_label}\of\tenkBTable\expandafter\let\csname tenkBCGPU\endcsname\pgfplotsretval
\node[font=\scriptsize,align=center,anchor=south,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=0mm,yshift=2.5mm] (tenkBCNode) at (axis cs:\tenkBCX,\tenkBCY) {$\tenkBCLabel$\\\tenkBCGPU};
\pgfplotstablegetelem{3}{aggregate_GPU_seconds}\of\tenkBTable\expandafter\let\csname tenkBDX\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{relative_mse}\of\tenkBTable\expandafter\let\csname tenkBDY\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{label}\of\tenkBTable\expandafter\let\csname tenkBDLabel\endcsname\pgfplotsretval
\pgfplotstablegetelem{3}{gpu_label}\of\tenkBTable\expandafter\let\csname tenkBDGPU\endcsname\pgfplotsretval
\node[font=\scriptsize,align=center,anchor=south,inner sep=.7pt,fill=white,fill opacity=.9,text opacity=1,xshift=0mm,yshift=2.5mm] (tenkBDNode) at (axis cs:\tenkBDX,\tenkBDY) {$\tenkBDLabel$\\\tenkBDGPU};
\addplot[secTeal,only marks,forget plot,mark=diamond,mark size=2.6pt,mark options={solid,fill=white}] table[x=aggregate_GPU_seconds,y=relative_mse,col sep=comma,row predicate/.code={\ifnum\pgfplotstablerow>0\relax\pgfplotstableuserowfalse\fi}]{figdata/population_reference_20260909/tenk_N.csv};
\end{axis}
\end{tikzpicture}
\caption{Sharding and perturbation averaging lower gradient error. Larger batches also help. The $N$ curve uses separate ensembles after 10,000 updates. The other curves reuse the same $N=1$ checkpoint. Error is estimated from measured perturbations against each expert's BPTT reference on separate data, summed across experts and divided by the summed squared reference norms. FSO cost sums separately timed expert updates. DDPP cost includes all allocated GPUs, communication and waiting. Appendix~\ref{app:variance-efficiency} gives the full calculation. Model sizes follow Section~\ref{sec:model-size}.}
\label{fig:variance-efficiency}
\end{figure}


==> inference_allocation.tex <==
\label{sec:inference-allocation}
A training budget alone does not determine the deployment choice. At fixed ensemble parameter count, more shards make the routed experts smaller. Let $Q$ be the number of tokens and $F_N$ the arithmetic operations per token through one expert. Processing them costs $Q\min(4,N)F_N$ arithmetic operations.

Figure~\ref{fig:inference-budget-frontier} plots test loss against inference cost. SOMA $N=2$ gives the lowest loss at 100 estimated training GPU-hours. The later checkpoint for SOMA $N=256$ gives lower loss and uses $51.3\times$ less expert compute per token than the checkpoint for SOMA $N=2$, after much more training. Changing $n_{\rm pert}$ or $B$ affects training, but not inference cost for a fixed model.

\begin{figure}[!t]\centering
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1,horizontal sep=.55cm},
 width=5.05cm,height=4.25cm,scale only axis,
 xmode=log,log basis x=10,xmin=.25,xmax=32,
 xtick={.32768,1,4,16},xticklabels={0.328,1,4,16},
 ymin=1.63,ymax=2.24,ytick={1.7,1.8,1.9,2.0,2.1,2.2},
 xlabel={\shortstack{Neural inference compute\\(million operations/token)}},
 title style={font=\small},
 tick align=outside,tick pos=left,
 tick label style={font=\scriptsize},label style={font=\small},
 ymajorgrids,grid style={gray!20},
 every axis plot/.append style={only marks,mark=*,mark size=2.5pt},
 error bars/y dir=both,error bars/y explicit,
 error bars/error bar style={line width=.8pt},
 error bars/error mark options={rotate=90,mark size=2.4pt,line width=.8pt}]
\nextgroupplot[title={100 training GPU-hours},ylabel={Test loss (nats/byte)}]
\addplot[somaA] table[x=inference_mflops_per_token,y=loss,y error minus=err_minus,y error plus=err_plus,col sep=comma]{figdata/plot_clarity_v2/inference/matched_N1.csv};
\addplot[somaB] table[x=inference_mflops_per_token,y=loss,y error minus=err_minus,y error plus=err_plus,col sep=comma]{figdata/plot_clarity_v2/inference/matched_N2.csv};
\addplot[somaC] table[x=inference_mflops_per_token,y=loss,y error minus=err_minus,y error plus=err_plus,col sep=comma]{figdata/plot_clarity_v2/inference/matched_N8.csv};
\addplot[somaE] table[x=inference_mflops_per_token,y=loss,y error minus=err_minus,y error plus=err_plus,col sep=comma]{figdata/plot_clarity_v2/inference/matched_N256.csv};
\node[font=\small,text=somaA,anchor=south] at (axis cs:16,2.039) {$N=1$};
\node[font=\small,text=somaB,anchor=north] at (axis cs:16,1.783) {$N=2$};
\node[font=\small,text=somaC,anchor=north] at (axis cs:7.4,1.980) {$N=8$};
\node[font=\small,text=somaE,anchor=west] at (axis cs:.41,2.172) {$N=256$};
\nextgroupplot[title={Later checkpoints},yticklabels={}]
\addplot[somaA] table[x=inference_mflops_per_token,y=loss,y error minus=err_minus,y error plus=err_plus,col sep=comma]{figdata/plot_clarity_v2/inference/late_N1.csv};
\addplot[somaB] table[x=inference_mflops_per_token,y=loss,y error minus=err_minus,y error plus=err_plus,col sep=comma]{figdata/plot_clarity_v2/inference/late_N2.csv};
\addplot[somaE] table[x=inference_mflops_per_token,y=loss,y error minus=err_minus,y error plus=err_plus,col sep=comma]{figdata/plot_clarity_v2/inference/late_N256.csv};
\node[font=\small,text=somaA,anchor=south east,align=center] at (axis cs:25,2.018) {$N=1$\\\scriptsize(152 GPU-hours)};
\node[font=\small,text=somaB,anchor=south east,align=center] at (axis cs:25,1.785) {$N=2$\\\scriptsize(150 GPU-hours)};
\node[font=\small,text=somaE,anchor=west,align=left] at (axis cs:.41,1.690) {$N=256$\\\scriptsize(41.9k GPU-hours)};

\end{groupplot}
\node[font=\small,anchor=south] at ([yshift=1.05cm]group c1r1.north east) {$n_{\rm pert}=B=64$, 8.44M ensemble parameters};
\end{tikzpicture}
\caption{More shards reduce inference cost, but training progress changes their ranking.
Left, the four settings from Figure~\ref{fig:independent-evaluation} at 100 estimated training GPU-hours, with losses interpolated between checkpoints. Right, recorded $N=1,2,256$ checkpoints at 152, 150, and 41.9k estimated training GPU-hours, using the recorded-update accounting in Table~\ref{tab:n256-compute-accounting}. Their training budgets differ. Both panels use the same test set. Bars show 95\% document-bootstrap intervals and exclude interpolation uncertainty on the left. Arithmetic operations count the selected experts and exclude routing. Parameter counts and arithmetic operations follow Sections~\ref{sec:model-size} and~\ref{sec:compute-cost}.}
\label{fig:inference-budget-frontier}
\end{figure}


==> theory_empirical_figure.tex <==
\begin{figure}[!htbp]\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.8cm},
  width=6.8cm,height=5.6cm,
  xmode=log,ymode=log,log basis x=2,
  grid=major,grid style={black!10},
  tick label style={font=\scriptsize},label style={font=\small},
  title style={font=\small},
  legend style={draw=none,fill=none,font=\scriptsize,
    cells={anchor=west},at={(.98,.98)},anchor=north east}]
\nextgroupplot[title={\shortstack{Independent expert losses\\$N=4$, $B=2$}},
  xlabel={Perturbations per expert $n_{\rm pert}$},ylabel={Relative gradient error},
  xmin=3.4,xmax=75,xtick={4,16,64},xticklabels={$4$,$16$,$64$},
  ymin=750,ymax=100000]
\addplot[secBlue,thick,dashed]
 table[x=npert,y=joint_theory,col sep=comma]{figdata/theory_empirical_A/theory.csv};
\addlegendentry{Four experts per loss}
\addplot[secTeal,thick,dashed]
 table[x=npert,y=separate_theory,col sep=comma]{figdata/theory_empirical_A/theory.csv};
\addlegendentry{One expert per loss}
\addplot[secBlue,forget plot,only marks,mark=*,mark size=2pt,
  error bars/.cd,y dir=both,y explicit]
 table[x=npert,y=joint_mean,y error=joint_se,col sep=comma]{figdata/theory_empirical_A/finite_summary.csv};
\addplot[secTeal,forget plot,only marks,mark=square*,mark size=2pt,
  error bars/.cd,y dir=both,y explicit]
 table[x=npert,y=separate_mean,y error=separate_se,col sep=comma]{figdata/theory_empirical_A/finite_summary.csv};
\nextgroupplot[title={\shortstack{Batch perturbation trade-off\\$N=4$, $n_{\rm pert}B=256$}},
  xlabel={Batch size $B$},ylabel={Relative gradient error},
  xmin=.85,xmax=38,xtick={1,2,4,8,16,32},
  xticklabels={$1$,$2$,$4$,$8$,$16$,$32$},
  legend style={at={(.02,.98)},anchor=north west}]
\addplot[secBlue,thick,dashed]
 table[x=B,y=predicted_relative_mse,col sep=comma]{figdata/theory_empirical_J/theory_fixed_work_N1.csv};
\addlegendentry{Four experts per loss}
\addplot[somaOrange,thick,dashed]
 table[x=B,y=predicted_relative_mse,col sep=comma]{figdata/theory_empirical_J/theory_fixed_work_N2.csv};
\addlegendentry{Two experts per loss}
\addplot[secTeal,thick,dashed]
 table[x=B,y=predicted_relative_mse,col sep=comma]{figdata/theory_empirical_J/theory_fixed_work_N4.csv};
\addlegendentry{One expert per loss}
\addplot[secBlue,forget plot,only marks,mark=*,mark size=2pt,
  error bars/.cd,y dir=both,y explicit]
 table[x=B,y=measured_relative_mse,y error=standard_error,col sep=comma]{figdata/theory_empirical_J/fixed_work_N1.csv};
\addplot[somaOrange,forget plot,only marks,mark=triangle*,mark size=2.3pt,
  error bars/.cd,y dir=both,y explicit]
 table[x=B,y=measured_relative_mse,y error=standard_error,col sep=comma]{figdata/theory_empirical_J/fixed_work_N2.csv};
\addplot[secTeal,forget plot,only marks,mark=square*,mark size=2pt,
  error bars/.cd,y dir=both,y explicit]
 table[x=B,y=measured_relative_mse,y error=standard_error,col sep=comma]{figdata/theory_empirical_J/fixed_work_N4.csv};
\end{groupplot}
\end{tikzpicture}
\caption{Keeping independent losses separate reduces gradient error at the same work.
Lower is better. Both panels use SOMA $N=4$ formed from SOMA $N=256$ at 900k updates, with fixed weights and dense probes. The right panel uses one loss for four experts, two losses for two experts each, or four individual losses. Relative error is $\E\|\widehat g-g\|^2/\|g\|^2$, using the exact
gradient $g$. Left fixes two ensemble validation chunks. At $n_{\rm pert}=64$, independent losses give
$4.02\times$ lower error, against $4.00\times$ predicted. Right selects 128
coordinates per expert and draws batches from a fixed pool of 32 chunks.
Its reference is the pool mean gradient, with measured $\nu=8.32$.
Perturbations are counted per expert. All loss groupings use the same
forward evaluations. Right holds $n_{\rm pert}B=256$, so larger batches leave
fewer perturbations. The total batch--perturbation budget is fixed at
$n_{\rm pert}B=256$, so increasing batch size reduces
the number of perturbation directions. Dashed lines are predictions.
Markers show mean central-difference error. Bars are standard errors over
32 sets of random perturbations on the left and 16 batch-and-perturbation
draws on the right.}
\label{fig:theory-empirical}
\end{figure}


==> topk_ablation_figure.tex <==
\begin{figure}[H]\centering
\begin{tikzpicture}
\begin{axis}[
  width=.82\linewidth,height=4.3cm,
  xmode=log,log basis x=2,
  xlabel={Active experts $k$},ylabel={\shortstack{Ensemble validation loss\\(nats/byte)}},
  xmin=.9,xmax=290,ymin=1.7,ymax=1.85,
  xtick={1,2,4,8,16,32,64,128,256},
  xticklabels={1,2,4,8,16,32,64,128,256},
  title={\shortstack{Fixed-width Inference $k$ Sweep: 4M updates per expert\\Width 32, $n_{\rm pert}=B=64$}},
  title style={font=\footnotesize,yshift=20pt},
  grid=both,grid style={black!10},legend columns=3,
  legend style={draw=none,at={(.5,1.02)},anchor=south,font=\footnotesize},
  tick label style={font=\footnotesize},label style={font=\footnotesize}]
\addplot[somaC,thick,mark=*,mark size=1.1pt]
 table[x=k,y=valcanon_nats,col sep=comma]{figdata/plot_clarity_v2/topk/n8.csv};
\addlegendentry{SOMA $N=8$}
\addplot[somaD,thick,mark=*,mark size=1.1pt]
 table[x=k,y=valcanon_nats,col sep=comma]{figdata/plot_clarity_v2/topk/n32.csv};
\addlegendentry{SOMA $N=32$}
\addplot[somaE,thick,mark=*,mark size=.7pt]
 table[x=k,y=valcanon_nats,col sep=comma]{figdata/plot_clarity_v2/topk/n256.csv};
\addlegendentry{SOMA $N=256$}
\addplot[black!55,dashed,no marks,forget plot]
 table[x=k,y=loss,col sep=comma]{figdata/plot_clarity_v2/topk/top4_line.csv};
\end{axis}
\end{tikzpicture}
\caption{Top-$k$ routing with $k=4$ captures most of the gain at the same training stage.
Each curve varies $k$ in a saved 4M-update ensemble. All experts have the same width and use $n_{\rm pert}=B=64$. SOMA $N=8$ and SOMA $N=256$ reach these checkpoints after approximately 176 and 192 elapsed hours, respectively. All scores use the same ensemble validation set and average the selected experts' probabilities. The dashed line marks $k=4$.}
\label{fig:topk-flops-frontier}
\end{figure}

